Hybrid Beamforming with Spatial Modulation in Multi-user Massive MIMO mmWave Networks

The cost of radio frequency (RF) chains is the biggest drawback of massive MIMO millimeter wave networks. By employing spatial modulation (SM), it is possible to implement lower number of RF chains than transmit antennas but still achieve high spectral efficiency. In this work, we propose a system model of the SM scheme together with hybrid beamforming at the transmitter and digital combining at the receiver. In the proposed model, spatially-modulated bits are mapped onto indices of antenna arrays. It is shown that the proposed model achieves approximately 5dB gain over classical multi-user SM scheme with only 8 transmit antennas at each antenna array. This gain can be improved further by increasing the number of transmit antennas at each array without increasing the number of RF chains.

==> HBFSM_BlockDiagram.tikz <==
\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows,decorations.markings}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[circuit ee IEC, scale=0.8, line width=0.02cm, line cap=round, font=\scriptsize]

	% Bit Stream
	
	\filldraw[fill=white, draw=black] (-9.5,1.5) rectangle (-8,0.9);
	\node[align=center] at (-8.75,1.2) {$log_2M$};
	\filldraw[fill=white, draw=black] (-11,1.5) rectangle (-9.5,0.9);
	\node[align=center] at (-10.25,1.2) {$log_2N_A$};
	
	\node[align=center] at (-9.5,0.6) {$\vdots$};
	\node[align=center] at (-9.5,0) {$K$};
	\node[align=center] at (-9.5,-0.4) {$\vdots$};
	
	\filldraw[fill=white, draw=black] (-9.5,-1.5) rectangle (-8,-0.9);
	\node[align=center] at (-8.75,-1.2) {$log_2M$};
		\filldraw[fill=white, draw=black] (-11,-1.5) rectangle (-9.5,-0.9);
	\node[align=center] at (-10.25,-1.2) {$log_2N_A$};
	
	% SM part to ABF
	\draw[dashed] (-10.25,0.9) -- (-10.25,-0.9);
	\draw[dashed] (-10.25,-1.5) -- (-10.25,-2);
	\draw[dashed] (-10.25,-2) -- (-2.3,-2);
	\draw[dashed] (-2.3,-2) -- (-2.3,-1.5);
	\node[current direction={rotate = 90}] at (-2.3,-1.6) {};
	
		% Wiring bitstream to Digital Precoder
	\draw (-8,1.2) -- (-7.5,1.2);
	\node[current direction={rotate = 0}] at (-7.6,1.2) {};
	
	\draw (-8,-1.2) -- (-7.5,-1.2);
	\node[current direction={rotate = 0}] at (-7.6,-1.2) {};
	
	% Digital Precoder block
	\draw (-7.5,1.5) rectangle (-5.7,-1.5);
	\node[align=center] at (-6.6,0) {Digital\\Precoder\\ \\$\mathbf{P}$};
	
	% Wiring Digital Precoder to Tx RF chains
	\draw (-5.7,1.2) -- (-5.2,1.2);
	\node[current direction={rotate = 0}] at (-5.3,1.2) {};
	
	\draw (-5.7,-1.2) -- (-5.2,-1.2);
	\node[current direction={rotate = 0}] at (-5.3,-1.2) {};
	
		% Tx RF chains
	
	\filldraw[fill=white, draw=black] (-5.2,1.5) rectangle (-3.7,0.9);
	\node[align=center] at (-4.45,1.2) {RF chain};
	
	\node[align=center] at (-4.45,0.6) {$\vdots$};
	\node[align=center] at (-4.45,0) {$N_{RF}$};
	\node[align=center] at (-4.45,-0.4) {$\vdots$};
	
	\filldraw[fill=white, draw=black] (-5.2,-1.5) rectangle (-3.7,-0.9);
	\node[align=center] at (-4.45,-1.2) {RF chain};
	
	% Wiring Tx RF chains to Analog Beamformer
	\draw (-3.7,1.2) -- (-3.2,1.2);
	\node[current direction={rotate = 0}] at (-3.3,1.2) {};
	
	\draw (-3.7,-1.2) -- (-3.2,-1.2);
	\node[current direction={rotate = 0}] at (-3.3,-1.2) {};
	
	% Analog Beamformer Block
	\filldraw[fill=white, draw=black] (-3.2,1.5) rectangle (-1.4,-1.5);
	\node[align=center] at (-2.3,0) {Analog\\Beamformer\\ \\$\mathbf{F}$};
	
	% Antenna Arrays
	\draw (-1.4,1.2) -- (-1,1.2);
	\filldraw[fill=white, draw=black, pattern=dots, pattern color=black] (-1,1.5) rectangle (-0.4,0.9);
	
	\node[align=center] at (-0.7,0.7) {$\vdots$};
	\node[align=center] at (-0.7,0.1) {$N_A$};
	\node[align=center] at (-0.7,-0.3) {$\vdots$};
	
	\draw (-1.4,-1.2) -- (-1,-1.2) ;
	\filldraw[fill=white, draw=black, pattern=dots, pattern color=black] (-1,-1.5) rectangle (-0.4,-0.9);

	% Radio Channel
	%\filldraw[fill=black!8!white, draw=black!8!white] (-5.3,1.7) rectangle (5.3,-2.2);
	%\node[align=center] at (0,-1.95) {effective channel $\tilde{\mathbf{H}}$};
	
	%\filldraw[fill=black!16!white, draw=black!16!white] (-1.2,1.6) rectangle (1.2,-1.6);
	%\node[align=center] at (0,0) {radio\\channel\\ \\ \\$\mathbf{H}$};
	
	%%%%%%%%%%%%%%%%%
	% 1st user
		% Rx antennas	
	\draw (1.4,2.2) -- (1,2.2) -- (1,2.4) -- (1.1,2.5);
	\draw (1,2.4) -- (0.9,2.5);
	
	%\node[align=center] at (1,0.7) {$\vdots$};
	\node[align=center] at (1,1.6) {$N_R$};
	%\node[align=center] at (1,-0.3) {$\vdots$};
	
	\draw (1.4,1) -- (1,1) -- (1,1.2) -- (1.1,1.3);
	\draw (1,1.2) -- (0.9,1.3);
	
		% Rx RF chains 	
	\filldraw[fill=white, draw=black] (2.9,2.5) rectangle (1.4,1.9);
	\node[align=center] at (2.15,2.2) {RF chain};
	
	\filldraw[fill=white, draw=black] (2.9,0.7) rectangle (1.4,1.3);
	\node[align=center] at (2.15,1) {RF chain};
	
	% Wiring Rx RF chains to Digital combiner
	\draw (2.9,2.2) -- (3.4,2.2);
	\node[current direction={rotate = 0}] at (3.3,2.2) {};
	
	\draw (2.9,1) -- (3.4,1);
	\node[current direction={rotate = 0}] at (3.3,1) {};
	
	% Digital Combiner block	
	\draw (3.4,2.5) rectangle (5.2,0.7);
	\node[align=center] at (4.3,1.6) {Digital\\Combiner\\ \\$\mathbf{W}_1$};
	
	% Wiring Digital Combiner to Decoder
	
	\draw (5.7,2.2) -- (5.2,2.2);
	\node[current direction={rotate = 0}] at (5.6,2.2) {};
	
	%\node[align=center] at (5.45,0.7) {$\vdots$};
	\node[align=center] at (5.45,1.6) {$N_A$};
	%\node[align=center] at (5.45,-0.5) {$\vdots$};
	
	\draw (5.7,1) -- (5.2,1);
	\node[current direction={rotate = 0}] at (5.6,1) {};

	% Decoder Block
	\filldraw[fill=white, draw=black] (5.7,2.5) rectangle (7.5,0.7);
	\node[align=center] at (6.6,1.6) {Decoder};

	% Decoder output
	\draw (8,1.6) -- (7.5,1.6);
	\node[current direction={rotate = 0}] at (7.9,1.6) {};		
	\node[align=center] at (8.5,1.6){$\hat{a}_1, \hat{s}_1$};						
	
	
	
	\node[align=center] at (4.3,0) {$\vdots$};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% K-th user
		% Rx antennas	
	\draw (1.4,-1.1) -- (1,-1.1) -- (1,-0.9) -- (1.1,-0.8);
	\draw (1,-0.9) -- (0.9,-0.8);
	
	%\node[align=center] at (1,0.7) {$\vdots$};
	\node[align=center] at (1,-1.7) {$N_R$};
	%\node[align=center] at (1,-0.3) {$\vdots$};
	
	\draw (1.4,-2.3) -- (1,-2.3) -- (1,-2.1) -- (1.1,-2.0);
	\draw (1,-2.1) -- (0.9,-2.0);
	
		% Rx RF chains 	
	\filldraw[fill=white, draw=black] (2.9,-0.8) rectangle (1.4,-1.4);
	\node[align=center] at (2.15,-1.1) {RF chain};
	
	\filldraw[fill=white, draw=black] (2.9,-2.6) rectangle (1.4,-2);
	\node[align=center] at (2.15,-2.3) {RF chain};
	
	% Wiring Rx RF chains to Digital combiner
	\draw (2.9,-1.1) -- (3.4,-1.1);
	\node[current direction={rotate = 0}] at (3.3,-1.1) {};
	
	\draw (2.9,-2.3) -- (3.4,-2.3);
	\node[current direction={rotate = 0}] at (3.3,-2.3) {};
	
	% Digital Combiner block	
	\draw (3.4,-0.8) rectangle (5.2,-2.6);
	\node[align=center] at (4.3,-1.7) {Digital\\Combiner\\ \\$\mathbf{W}_K$};
	
	% Wiring Digital Combiner to Decoder
	
	\draw (5.7,-1.1) -- (5.2,-1.1);
	\node[current direction={rotate = 0}] at (5.6,-1.1) {};
	
	%\node[align=center] at (5.45,0.7) {$\vdots$};
	\node[align=center] at (5.45,-1.7) {$N_A$};
	%\node[align=center] at (5.45,-0.5) {$\vdots$};
	
	\draw (5.7,-2.3) -- (5.2,-2.3);
	\node[current direction={rotate = 0}] at (5.6,-2.3) {};

	% Decoder Block
	\filldraw[fill=white, draw=black] (5.7,-0.8) rectangle (7.5,-2.6);
	\node[align=center] at (6.6,-1.7) {Decoder};

	% Decoder output
	\draw (8,-1.7) -- (7.5,-1.7);
	\node[current direction={rotate = 0}] at (7.9,-1.7) {};		
	\node[align=center] at (8.7,-1.7){$\hat{a}_K, \hat{s}_K$};	
	
\end{tikzpicture}
